Dune-CurvedGrid -- A Dune module for surface parametrization

In this paper we introduce and describe an implementation of curved (surface) geometries within the Dune framework for grid-based discretizations. Therefore, we employ the abstraction of geometries as local-functions bound to a grid element, and the abstraction of a grid as connectivity of elements together with a grid-function that can be localized to the elements to provide element local parametrizations of the curved surface.

==> bunnies.pgf <==
\begin{tikzpicture}[line width=1.2pt, scale=1.5]

\node[anchor=south west,inner sep=0pt] at (0,0)
    {\includegraphics[width=0.3\textwidth]{bunny_coarse.png}};

\node[anchor=south west,inner sep=0pt] at (4.5,0)
    {\includegraphics[width=0.3\textwidth]{bunny_fine.png}};

\node at (3.9,1.0) {$\Gamma_h\overset{\X}{\longrightarrow}\Gamma_h^\text{fine}$};
\end{tikzpicture}

==> convergence.pgf <==
\begin{tikzpicture}[scale=0.5]

\node[anchor=south west,inner sep=0pt] at (0,0)
    {\includegraphics[width=\textwidth]{convergence_empty.png}};

% bottom x-axis label
\node[anchor=north,inner sep=0pt] at (5.5,0.3) {grid width $h$};
\node[anchor=north,inner sep=0pt] at (15.5,0.3) {grid width $h$};
\node[anchor=north,inner sep=0pt] at (26,0.3) {grid width $h$};

% left y-axis label
\node[anchor=south,inner sep=0pt,rotate=90] at (0.2,13.2) {sphere};
\node[anchor=south,inner sep=0pt,rotate=90] at (0.2, 8.1) {ellipsoid};
\node[anchor=south,inner sep=0pt,rotate=90] at (0.2, 3) {torus};

% top titles
\node[anchor=south,inner sep=0pt] at (5,16) {$k=1$};
\node[anchor=south,inner sep=0pt] at (15.5,16) {$k=2$};
\node[anchor=south,inner sep=0pt] at (25.5,16) {$k=3$};

\node[anchor=north west,inner sep=6pt,draw=gray,line width=0.5pt] at (1.1,-1.1)
    {\includegraphics[width=.4\textwidth]{convergence_legend.png}\hspace*{2.3cm}};

% legend h^k
\node[inner sep=0pt] at (3.5,-1.7) {\footnotesize $h^1$};
\node[inner sep=0pt] at (3.5,-2.5) {\footnotesize $h^2$};
\node[inner sep=0pt] at (6.1,-1.7) {\footnotesize $h^3$};
\node[inner sep=0pt] at (6.1,-2.5) {\footnotesize $h^4$};

% legend plots
\node[anchor=west,inner sep=0pt] at (8.7,-1.7) {\footnotesize $\|\X - \X^k\|_{L^\infty}$};
\node[anchor=west,inner sep=0pt] at (8.7,-2.7) {\footnotesize $\|\X - \X^k\|_{L^2}$};
\node[anchor=west,inner sep=0pt] at (13.8,-1.7) {\footnotesize $\|n\circ\X - n_h^k\|_{L^2}$};
\node[anchor=west,inner sep=0pt] at (13.8,-2.7) {\footnotesize $\|H\circ\X - H_h^k\|_{L^2}$};

\end{tikzpicture}


==> mapping_sphere_p2_ver3.pgf <==
\begin{tikzpicture}[line width=1.2pt, scale=1.5]

\node[anchor=south west,inner sep=0pt] at (0,0)
    {{\transparent{0.5}\includegraphics[width=0.2\textwidth]{sphere_empty_p2.png}}};

% vertex coords
% -------------
\coordinate (V0_0) at (-2.5,0.3);
\coordinate (V0_1) at (-1.5,0.3);
\coordinate (V0_1e) at (-1.0,0.3);
\coordinate (V0_2) at (-2.5,1.3);
\coordinate (V0_2e) at (-2.5,1.8);
\coordinate (V0s0) at (-2.0,0.3);
\coordinate (V0s1) at (-2.0,0.8);
\coordinate (V0s2) at (-2.5,0.8);

\coordinate (V2_0) at (0.88,0.46);
\coordinate (V2_1) at (1.63,1.36);
\coordinate (V2_2) at (0.48,1.55);
\coordinate (V2s0) at (1.32,0.915);
\coordinate (V2s1) at (1.055,1.54);
\coordinate (V2s2) at (0.62,1.01);

% lines
% -----
\draw[->,line width=0.5] (V0_0) to (V0_1e);
\draw[->,line width=0.5] (V0_0) to (V0_2e);

\draw[-] (V0_0) -- (V0_1);
\draw[-] (V0_1) -- (V0_2);
\draw[-] (V0_2) -- (V0_0);

\draw[-,bend angle=9,bend right] (V2_0) to (V2_1);
\draw[-,bend angle=14,bend right] (V2_1) to (V2_2);
\draw[-,bend angle=9,bend right] (V2_2) to (V2_0);

\node at (-2.16667,-0.5) (C0) {$\hat{e}$};
\node at (1.2,-0.5) (C2) {$\X^2_e(\hat{e})$};

% points
% ------
\fill(V0_0) circle(1.5pt);
\fill(V0_1) circle(1.5pt);
\fill(V0_2) circle(1.5pt);

\fill(V2_0) circle(1.5pt);
\fill(V2_1) circle(1.5pt);
\fill(V2_2) circle(1.5pt);

\fill(V0s0) [orange] circle(1.5pt);
\fill(V0s1) [orange] circle(1.5pt);
\fill(V0s2) [orange] circle(1.5pt);

\fill(V2s0) [orange] circle(1.5pt);
\fill(V2s1) [orange] circle(1.5pt);
\fill(V2s2) [orange] circle(1.5pt);


\node[below left] at (V0_0) {$\hat{x}^0$};
\node[below right] at (V0_1) {$\hat{x}^1$};
\node[above left] at (V0_2) {$\hat{x}^2$};
\node[below] at (V0s0) {$\hat{x}^3$};
\node[above right] at (V0s1) {$\hat{x}^4$};
\node[left] at (V0s2) {$\hat{x}^5$};

\node[below] at (V2_0) {$\boldsymbol{\xi}^0$};
\node[right] at (V2_1) {$\boldsymbol{\xi}^1$};
\node[above] at (V2_2) {$\boldsymbol{\xi}^2$};
\node[below right] at (V2s0) {$\boldsymbol{\xi}^3$};
\node[above right] at (V2s1) {$\boldsymbol{\xi}^4$};
\node[left] at (V2s2) {$\boldsymbol{\xi}^5$};

\end{tikzpicture}

==> mapping_sphere_ver3.pgf <==
\begin{tikzpicture}[line width=1.2pt, scale=1.5]

\node[anchor=south west,inner sep=0pt] at (0,0)
    {{\transparent{0.5}\includegraphics[width=0.2\textwidth]{sphere_empty_p1.png}}};

\node[anchor=south west,inner sep=0pt] at (2.5,0)
    {{\transparent{0.5}\includegraphics[width=0.2\textwidth]{sphere_empty_p14.png}}};

% vertex coords
% -------------
\coordinate (S_0) at (-4.0,0.3);
\coordinate (S_0e) at (-4.5,0.3);
\coordinate (S_1) at (-3.0,0.3);
\coordinate (S_1e) at (-2.5,0.3);
\coordinate (SCl) at (-3.7,0.4);
\coordinate (SC) at (-3.5,0.4);
\coordinate (SCr) at (-3.4,0.4);
\coordinate (SCb) at (-3.5,0.2);

\coordinate (V0_0) at (-2.0,0.3);
\coordinate (V0_1) at (-1.0,0.3);
\coordinate (V0_1e) at (-0.5,0.3);
\coordinate (V0_2) at (-2.0,1.3);
\coordinate (V0_2e) at (-2.0,1.8);
\coordinate (V0S1) at (-1.7,1.0);

\coordinate (V1_0) at (0.88,0.42);
\coordinate (V1_1) at (1.64,1.35);
\coordinate (V1_2) at (0.46,1.55);
\coordinate (V1S1) at (0.814,1.49);

\coordinate (V1) at (1.5,0.6);

\coordinate (V2_0) at (3.38,0.46);
\coordinate (V2_1) at (4.13,1.37);
\coordinate (V2_2) at (2.98,1.57);
\coordinate (V2S1) at (3.555,1.47);
\coordinate (V2S1r) at (3.785,1.43);
\coordinate (V2S1rr) at (4.015,1.39);

\coordinate (V2) at (4.0,0.6);

% lines
% -----
\draw[->,line width=0.5] (S_0e) to node[above]{$\hat{s}$} (S_1e);
\draw[->,line width=0.5] (V0_0) to (V0_1e);
\draw[->,line width=0.5] (V0_0) to (V0_2e);

\draw[-] [orange] (S_0) to (S_1);

\draw[-] (V0_0) -- (V0_1);
\draw[-] [orange] (V0_1) -- (V0_2);
\draw[-] (V0_2) -- (V0_0);

\draw[-] (V1_0) -- (V1_1);
\draw[-] [orange] (V1_1) -- (V1_2);
\draw[-] (V1_2) -- (V1_0);

\draw[-,bend angle=9,bend right] (V2_0) to (V2_1);
\draw[-,bend angle=14,bend right] [orange] (V2_1) to (V2_2);
\draw[-,bend angle=12,bend right] (V2_2) to (V2_0);

\node at (-1.76667,0.6333333) (C0) {$\hat{e}$};
\node at (0.99333,1.10667) (C1) {$e$};
\node at (3.5967,1.1333) (C2) {$\X(e)$};

\node[above right] at (V1S1) {$s$};
\node[above right] at (V2S1) {$\X(s)$};

\node at (V1) {$\Gamma_h$};
\node at (V2) {$\Gamma$};


% points
% ------
\fill(S_0) circle(1.5pt);
\fill(S_1) circle(1.5pt);

\fill(V0_0) circle(1.5pt);
\fill(V0_1) circle(1.5pt);
\fill(V0_2) circle(1.5pt);

\fill(V1_0) circle(1.5pt);
\fill(V1_1) circle(1.5pt);
\fill(V1_2) circle(1.5pt);

\fill(V2_0) circle(1.5pt);
\fill(V2_1) circle(1.5pt);
\fill(V2_2) circle(1.5pt);

% arrows
% ------
\draw[->,line width=0.5pt] (C0) to [bend left] node[above]{$\mu_e$} (C1);
\draw[->,line width=0.5pt] (C1) to [bend left] node[above]{$\X$} (C2);
\draw[->,line width=0.5pt] (C0) to [bend right] node[below]{$\X_e$} (C2);

\draw[->,line width=0.5pt] (SCr) to [bend left] node[above]{$\eta_{s,e}$} (V0S1);
\draw[->,line width=0.5pt,bend angle=50, bend left, in=90] (SCl) to node[above]{$\mu_{s}$} (V1S1);
%\draw[->,line width=0.5pt,bend angle=25, bend right, in=245] (SCb) to node[below]{$\X_{s,e}$} (V2S1rr);
\end{tikzpicture}
